Occupancy Prediction for Building Energy Systems with Latent Force Models

This paper presents a new approach to predict the occupancy for building energy systems (BES). A Gaussian Process (GP) is used to model the occupancy and is represented as a state space model that is equivalent to the full GP if Kalman filtering and smoothing is used. The combination of GPs and mechanistic models is called Latent Force Model (LFM). An LFM-based model predictive control (MPC) concept for BES is presented that benefits from the extrapolation capability of mechanistic models and the learning ability of GPs to predict the occupancy within the building. Simulations with EnergyPlus and a comparison with real-world data from the Bosch Research Campus in Renningen show that a reduced energy demand and thermal discomfort can be obtained with the LFM-based MPC scheme by accounting for the predicted stochastic occupancy.

==> Comparison.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\newcommand{\MyWidth}{0.42\textwidth}
\newcommand{\MyHeight}{4cm}
%
\begin{tikzpicture}
\begin{axis}[%
	width=\MyWidth,
	height=\MyHeight,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xlabel style={font=\color{white!15!black}, font=\footnotesize},
	%xlabel={t in h},
	ymin=-2.5,
	ymax=6.5,
	xmax = 47,
	ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-0.75em},
	ylabel={Occupancy},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	title=GP prediction,
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	legend columns=3,
	legend style={at={(0.65,-0.27)}, anchor=south, legend cell align=left, align=left, draw=white!15!black} %at={(0.655,-0.24)}
	]
	\addplot [color=mycolor1, line width=1.5pt]
		table[]{GP_prediction-1.tsv};
	\addlegendentry{True}
	
	\addplot [color=mycolor2, line width=1.5pt]
		table[]{GP_prediction-2.tsv};
	\addlegendentry{Pred}
	
	\addplot [name path=A,color=black,dashed]
		table[]{GP_prediction-3.tsv};
	\addlegendentry{Mean $\pm\sigma$}
	
	\addplot [name path=B,color=black, dashed, forget plot]
		table[]{GP_prediction-4.tsv};
	\addplot [gray!40] fill between[of= A and B];
	
	\addplot[color=black, line width=1.5pt, dashdotted] 
		table[row sep = crcr]{23.92 -2.5 \\ 24 6.5 \\};
\end{axis}

\begin{axis}[%
	width=\MyWidth,
	height=\MyHeight,
	at={(0,-6cm)},
	scale only axis,
	xmin=0,
	xlabel style={font=\color{white!15!black}, font=\footnotesize},
	xlabel={t/h},
	ymin=-2.5,
	ymax=6.5,
	xmax = 47,
	ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-0.75em},
	ylabel={Occupancy},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	title=State space prediction,
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	legend columns=3,
	]
	\addplot [color=mycolor1, line width=1.5pt]
		table[]{GP_prediction-5.tsv};
	
	\addplot [color=mycolor2, line width=1.5pt]
		table[]{GP_prediction-6.tsv};
	
	\addplot [name path=A,color=black,dashed]
		table[]{GP_prediction-7.tsv};
	
	\addplot [name path=B,color=black, dashed, forget plot]
		table[]{GP_prediction-8.tsv};
	\addplot [gray!40] fill between[of= A and B];
	
	\addplot[color=black, line width=1.5pt, dashdotted] 
		table[row sep = crcr]{23.92 -2.5 \\ 24 6.5 \\};
\end{axis}

\end{tikzpicture}%

==> EPlusResults6h.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\newcommand{\barwidth}{20pt}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=7.2cm,
		height=4cm,
		at={(0,0)},
		scale only axis,
		bar shift auto,
		symbolic x coords={Exact,LFM,Exact Adapt,LFM Adapt,None},
		enlarge x limits=0.2,
		xtick=data,
		xticklabel style={align=left},
		xticklabels = {,,,,},
		ymin=0,
		ymax=700,
		%ytick={850, 900, 950, 1000},
		ylabel style={font=\footnotesize},
		ylabel={Discomfort in Kh},
		axis background/.style={fill=white},
		%		title style={font=\bfseries},
		%		title={Thermal Discomfort},
		bar width=10pt,
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		minor tick num=3,
		minor grid style={gray!20},
		legend style={at={(0.0125,2.9cm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot[ybar, fill=mycolor1, draw=black, area legend] coordinates{%
			(Exact,	486.64054)
			(LFM,	484.17548)
			(Exact Adapt,	443.22126)
			(LFM Adapt,	437.95160)
			(None,	652.02832)
		};
		\addlegendentry{South}
		\addplot[ybar, fill=mycolor2, draw=black, area legend] coordinates{%
			(Exact,	345.47131)
			(LFM,	333.44347)
			(Exact Adapt,	332.32580)
			(LFM Adapt,	311.50504)
			(None,	236.36621)
		};
		\addlegendentry{North}
	\end{axis}
	
	\begin{axis}[%
		width=7.2cm,
		height=4cm,
		at={(0,-4.5cm)},
		scale only axis,
		bar shift auto,
		symbolic x coords={Exact,LFM,Exact Adapt,LFM Adapt,None},
		enlarge x limits=0.2,
		xtick=data,
		xticklabel style={font=\footnotesize,align=left},
		xticklabels = {Exact,LFM,Exact +\\ Pre-\\Comfort,LFM +\\ Pre-\\Comfort,None},
		ymin=0,
		ymax=15,
		ylabel style={font=\footnotesize},
		ylabel={Energy reduction in \%},
		axis background/.style={fill=white},
		%		title style={font=\bfseries},
		%		title={Reduced Energy Demand},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		bar width=\barwidth,
		minor grid style={gray!20},
		minor y tick num=4
		]
		\addplot[ybar, fill=mycolor1, draw=black, area legend] coordinates{%
			(Exact,	4.062)
			(LFM,	4.009)
			(Exact Adapt,	13.789)
			(LFM Adapt,	12.732)
			(None, 0)
		};
	\end{axis}
	
\end{tikzpicture}%

==> GP_prediction.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\newcommand{\MyWidth}{0.78\textwidth}
\newcommand{\MyHeight}{4cm}
%
\begin{tikzpicture}
\begin{axis}[%
	width=\MyWidth,
	height=\MyHeight,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xlabel style={font=\color{white!15!black}},
	xlabel={t in h},
	ymin=-2.5,
	ymax=6.5,
	xmax = 48,
	ylabel style={font=\color{white!15!black}, yshift=-0.75em},
	ylabel={Occupancy},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	legend columns=3,
	legend style={at={(0.7,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=mycolor1, line width=1.5pt]
	  table[]{graphics/GP_prediction-1.tsv};
	\addlegendentry{True}
	
	\addplot [color=mycolor2, line width=1.5pt]
	  table[]{graphics/GP_prediction-2.tsv};
	\addlegendentry{Pred}
	
	\addplot [name path=A,color=black,dashed]
	  table[]{graphics/GP_prediction-3.tsv};
	\addlegendentry{Mean $\pm\sigma$}
	
	\addplot [name path=B,color=black, dashed, forget plot]
	  table[]{graphics/GP_prediction-4.tsv};
	\addplot [gray!40] fill between[of= A and B];
\end{axis}

\end{tikzpicture}%

==> Occupancy_Rng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=737446,
xmax=737458,
xtick={737446,737448,737450,737452,737454,737456,737458},
xticklabels={{Jan 21},{Jan 23},{Jan 25},{Jan 27},{Jan 29},{Jan 31},{Feb 02}},
xticklabel style={font=\footnotesize},
scaled x ticks=false,
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Occupancy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[]{Occupancy.tsv};
\end{axis}

\end{tikzpicture}%

==> Occupancy_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.39\textwidth,
height=4cm,
at={(0,0)},
scale only axis,
xmin=737446,
xmax=737458,
xtick={737446,737448,737450,737452,737454,737456,737458},
xticklabels={{Jan 21},{Jan 23},{Jan 25},{Jan 27},{Jan 29},{Jan 31},{Feb 02}},
xticklabel style={font=\footnotesize},
scaled x ticks=false,
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Occupancy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[]{Occupancy.tsv};
\end{axis}

\end{tikzpicture}%

==> RenningenResults6h.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\newcommand{\barwidth}{4.5pt}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=7.2cm,
		height=4cm,
		at={(0,0)},
		scale only axis,
		bar shift auto,
		symbolic x coords={Zone 9,Zone 21,Zone 22,Zone 23,Zone 24},
		enlarge x limits=0.2,
		xtick=data,
		%xticklabel style={rotate=30},
		xticklabels = {,,,,},
		ymin=0,
		ymax=550,
		ytick={0, 100, 200, 300, 400, 500},
		ylabel style={font=\footnotesize\color{white!15!black}},
		ylabel={Discomfort in Kh},
		axis background/.style={fill=white},
		%	title style={font=\bfseries},
		%	title={Thermal Discomfort},
		bar width=\barwidth,
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		minor tick num=1,
		minor grid style={gray!20},
		legend columns=5, %-2cm
		legend style={at={(-2.5cm,4.5cm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot[ybar, fill=mycolor1, draw=black, area legend] coordinates{%
			(Zone 9,	125.55012)
			(Zone 21,	447.40774)
			(Zone 22,	240.30719)
			(Zone 23,	148.20653)
			(Zone 24,	254.20954)
		};
		\addlegendentry{Exact}
		
		\addplot[ybar, fill=mycolor2, draw=black, area legend] coordinates{%
			(Zone 9,	246.84488)
			(Zone 21,	459.00578)
			(Zone 22,	257.69083)
			(Zone 23,	180.74127)
			(Zone 24,	265.00857)
		};
		\addlegendentry{LFM}
		
		\addplot[ybar, fill=mycolor3, draw=black, area legend] coordinates{%
			(Zone 9,	91.39723)
			(Zone 21,	404.88837)
			(Zone 22,	225.26491)
			(Zone 23,	111.97394)
			(Zone 24,	196.63573)
		};
		\addlegendentry{Exact \\ Pre- \\ Comfort}
		
		\addplot[ybar, fill=mycolor4, draw=black, area legend] coordinates{%
			(Zone 9,	319.93437)
			(Zone 21,	484.85769)
			(Zone 22,	368.65773)
			(Zone 23,	455.68030)
			(Zone 24,	513.25572)
		};
		\addlegendentry{LFM \\ Pre- \\ Comfort}
		
		\addplot[ybar, fill=mycolor5, draw=black, area legend] coordinates{%
			(Zone 9,	322.08529)
			(Zone 21,	453.27979)
			(Zone 22,	383.20553)
			(Zone 23,	177.04565)
			(Zone 24,	263.79302)
		};
		\addlegendentry{None}
	\end{axis}
	
	\begin{axis}[%
		width=7.2cm,
		height=4cm,
		at={(0,-4.5cm)},
		scale only axis,
		bar shift auto,
		symbolic x coords={Zone 9,Zone 21,Zone 22,Zone 23,Zone 24},
		enlarge x limits=0.2,
		xtick=data,
		ymin=0,
		ymax=15,
		ylabel style={font=\footnotesize},
		xticklabel style={font=\footnotesize},
		ylabel={Energy reduction in \%},
		axis background/.style={fill=white},
		%	title style={font=\bfseries},
		%	title={Reduced Energy Demand},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		minor y tick num=4,
		minor grid style={gray!20},
		bar width=6pt,
		]
		\addplot[ybar, fill=mycolor1, draw=black, area legend] coordinates{%
			(Zone 9,	2.94213)
			(Zone 21,	2.60361)
			(Zone 22,	2.53772)
			(Zone 23,	0.84134)
			(Zone 24,	0.39901)
		};
		
		\addplot[ybar, fill=mycolor2, draw=black, area legend] coordinates{%
			(Zone 9,	0.51023)
			(Zone 21,	2.11157)
			(Zone 22,	2.21942)
			(Zone 23,	0.43012)
			(Zone 24,	0.16794)
		};
		
		\addplot[ybar, fill=mycolor3, draw=black, area legend] coordinates{%
			(Zone 9,	13.43439)
			(Zone 21,	6.27991)
			(Zone 22,	5.58651)
			(Zone 23,	7.77916)
			(Zone 24,	8.98976)
		};
		
		\addplot[ybar, fill=mycolor4, draw=black, area legend] coordinates{%
			(Zone 9,	10.05244)
			(Zone 21,	5.82240)
			(Zone 22,	5.29295)
			(Zone 23,	8.97405)
			(Zone 24,	9.58830)
		};
	\end{axis}
	
\end{tikzpicture}%

==> variance.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\newcommand{\MyWidth}{0.35\textwidth}
\newcommand{\MyHeight}{2cm}
%
\begin{tikzpicture}
\begin{axis}[%
	width=\MyWidth,
	height=\MyHeight,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xlabel style={font=\color{white!15!black}, font=\footnotesize},
	xlabel={t/d},
	ymin=0.03,
	ymax=0.06,
	xmax = 3,
	ylabel style={font=\color{white!15!black}, font=\footnotesize},
	ylabel={Variance},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids
	]
	\addplot [color=mycolor1, line width=1.5pt]
		table[]{variance.csv};
\end{axis}

\end{tikzpicture}%
